High quality local interpolation by composite parametric surfaces

In CAGD the design of a surface that interpolates an arbitrary quadrilateral mesh is definitely a challenging task. The basic requirement is to satisfy both criteria concerning the regularity of the surface and aesthetic concepts. With regard to the aesthetic quality, it is well known that interpolatory methods often produce shape artifacts when the data points are unevenly spaced. In the univariate setting, this problem can be overcome, or at least mitigated, by exploiting a proper non-uniform parametrization, that accounts for the geometry of the data. Moreover, recently, the same principle has been generalized and proven to be effective in the context of bivariate interpolatory subdivision schemes. In this paper, we propose a construction for parametric surfaces of good aesthetic quality and high smoothness that interpolate quadrilateral meshes of arbitrary topology. In the classical tensor product setting the same parameter interval must be shared by an entire row or column of mesh edges. Conversely, in this paper, we assign a different parameter interval to each edge of the mesh. This particular structure, which we call an augmented parametrization, allows us to interpolate each section polyline of the mesh at parameters values that prevent wiggling of the resulting curve or other interpolation artifacts. This yields high quality interpolatory surfaces. The proposed surfaces are a generalization of the local univariate spline interpolants introduced in Beccari et al.(2013) and Antonelli et al.(2014), that can have arbitrary continuity and arbitrary order of polynomial reproduction. In particular, these surfaces retain the same smoothness of the underlying class of univariate splines in the regular regions of the mesh. Moreover, in mesh regions containing vertices of valence other than 4, we suitably define G1- or G2-continuous surface patches that join the neighboring regular ones.

==> figure/augm3_dom.tex <==
% Scheme of augmented parameterization: (u,v) domain related to a regular patch.
%
\begin{tikzpicture}[scale=1.2]

\tikzstyle{pt} = [shape=circle,anchor=center,draw=black,fill=red,minimum size=4pt,inner sep=0pt]

\pgfmathsetmacro{\ScaleFactor}{1}
\pgfmathsetmacro{\ubar}{0.2}
\pgfmathsetmacro{\vbar}{0.3}
\pgfmathsetmacro{\di}{0.7}
\pgfmathsetmacro{\dti}{1.5}
\pgfmathsetmacro{\deltai}{\dti*(3*\vbar*\vbar-2*\vbar*\vbar*\vbar)+\di*(1-3*\vbar*\vbar+2*\vbar*\vbar*\vbar)}
\pgfmathsetmacro{\AxesL}{1.2}
\pgfmathsetmacro{\AxesUnit}{1}
\pgfmathsetmacro{\ArrowL}{1}
\pgfmathsetmacro{\FrameSpacing}{0.2}

%%% (u,v) domain
% coordinate frame
\path (0,0) coordinate (Ouv);
\draw[-stealth] (Ouv)--($(Ouv)+\ScaleFactor*(\AxesL,0)$) node[anchor=west,inner sep=1pt] {\footnotesize$u$};
\draw[-stealth] (Ouv)--($(Ouv)+\ScaleFactor*(0,\AxesL)$) node[anchor=south,inner sep=1pt] {\footnotesize$v$};
\draw[black,fill=black!40,fill opacity=0.3] (Ouv) rectangle ($(Ouv)+\ScaleFactor*(\AxesUnit,\AxesUnit)$);

% domain
\node[anchor=north east,inner sep=1pt] at (Ouv) {\footnotesize$0$};
\node[anchor=north,inner sep=1pt] at ($(Ouv)+\ScaleFactor*(\AxesUnit,0)$) {\footnotesize$1$};
\node[anchor=east,inner sep=1pt] at ($(Ouv)+\ScaleFactor*(0,\AxesUnit)$) {\footnotesize$1$};
% augmented parameterization
\path ($(Ouv)+\ScaleFactor*(\ubar*\AxesUnit,\vbar*\AxesUnit)$) coordinate (uv);
\node[pt] at (uv) {};
\node[anchor=west,inner sep=2pt,xshift=2pt] at (uv) {\footnotesize$(\bar{u},\bar{v})$};

\end{tikzpicture}


==> figure/augm3_grid.tex <==
\begin{tikzpicture}[scale=1]
%http://latexcolor.com/
\definecolor{cobalt}{rgb}{0.0, 0.28, 0.67}
\definecolor{forestgreenweb}{rgb}{0.13, 0.55, 0.13}
\definecolor{cssgreen}{rgb}{0.0, 0.5, 0.0}

%\tikzstyle{every node}=[font=\small]

%\tikzstyle{patch} = [fill=black!20]
%\tikzstyle{patch} = [pattern=north east lines,pattern color=black!30]
\tikzstyle{patch} = [pattern color=black!30]
\tikzstyle{knot} = [shape=circle,draw=black,fill=white,minimum size=4pt,inner sep=0pt,yshift=1.5,xshift=-1.5]

\pgfmathsetmacro{\GridScale}{1.35}
\pgfmathsetmacro{\dim}{1}
\pgfmathsetmacro{\di}{1}
\pgfmathsetmacro{\dip}{1}
\pgfmathsetmacro{\eim}{1}
\pgfmathsetmacro{\ei}{1}
\pgfmathsetmacro{\eip}{1}
\pgfmathsetmacro{\ubar}{0.2}
\pgfmathsetmacro{\vbar}{0.3}
\pgfmathsetmacro{\tickL}{0.07}

% control points: coordinates
\path ($\GridScale*(-\dim,-\eim)$) coordinate (P00); \path ($\GridScale*(0,-\eim)$) coordinate (P10); \path ($\GridScale*(\di,-\eim)$) coordinate (P20); \path ($\GridScale*(\di+\dip,-\eim)$) coordinate (P30);
\path ($\GridScale*(-\dim,0)$) coordinate (P01); \path ($\GridScale*(0,0)$) coordinate (P11); \path ($\GridScale*(\di,0)$) coordinate (P21); \path ($\GridScale*(\di+\dip,0)$) coordinate (P31);
\path ($\GridScale*(-\dim,\ei)$) coordinate (P02); \path ($\GridScale*(0,\ei)$) coordinate (P12); \path ($\GridScale*(\di,\ei)$) coordinate (P22); \path ($\GridScale*(\di+\dip,\ei)$) coordinate (P32);
\path ($\GridScale*(-\dim,\ei+\eip)$) coordinate (P03); \path ($\GridScale*(0,\ei+\eip)$) coordinate (P13); \path ($\GridScale*(\di,\ei+\eip)$) coordinate (P23); \path ($\GridScale*(\di+\dip,\ei+\eip)$) coordinate (P33);

\path ($(P01)+\GridScale*(0,\vbar*\ei)$) coordinate (D0); \path ($(P11)+\GridScale*(0,\vbar*\ei)$) coordinate (D1); \path ($(P21)+\GridScale*(0,\vbar*\ei)$) coordinate (D2); \path ($(P31)+\GridScale*(0,\vbar*\ei)$) coordinate (D3);
\path ($(P10)+\GridScale*(\ubar*\di,0)$) coordinate (E0); \path ($(P11)+\GridScale*(\ubar*\di,0)$) coordinate (E1); \path ($(P12)+\GridScale*(\ubar*\di,0)$) coordinate (E2); \path ($(P13)+\GridScale*(\ubar*\di,0)$) coordinate (E3);

% surface patch
\path[patch] (P11)--(P21)--(P22)--(P12)--cycle;
\node[] at ($0.25*(P11)+0.25*(P21)+0.25*(P22)+0.25*(P12)$) {};

% grid
\path[fill=black!40,fill opacity=0.3] (P11)--(P21)--(P22)--(P12)--cycle;
\draw (P00)--(P10)--(P20)--(P30);
\draw (P01)--(P11)--(P21)--(P31);
\draw (P02)--(P12)--(P22)--(P32);
\draw (P03)--(P13)--(P23)--(P33);
\draw (P00)--(P01)--(P02)--(P03);
\draw (P10)--(P11)--(P12)--(P13);
\draw (P20)--(P21)--(P22)--(P23);
\draw (P30)--(P31)--(P32)--(P33);
% knot intervals: segments
\draw[cssgreen,line width=1.2pt] (D0)--(D1)--(D2)--(D3);
\draw[cobalt,line width=1.2pt] (E0)--(E1)--(E2)--(E3);

%\node[shape=circle,draw=black,fill=red,minimum size=4pt,inner sep=0pt,yshift=1.5,xshift=-1.5] at ($(D1)+(0.3,0)$) {};


% control points: dots
\foreach \coord in {(P00),(P10),(P20),(P30),(P01),(P11),(P21),(P31),(P02),(P12),(P22),(P32),(P03),(P13),(P23),(P33)}
{ \node[knot] at \coord {}; }

% knot intervals: labels
\path (P01)--(P11) node[midway,below,inner sep=1pt] {$d_{-1,0}$};
\path (P11)--(P21) node[midway,below,inner sep=1pt] {$d_{0,0}$};
\path (P21)--(P31) node[midway,below,inner sep=1pt] {$d_{1,0}$};
\path (P02)--(P12) node[midway,above,inner sep=1pt] {${d}_{-1,1}$};
\path (P12)--(P22) node[midway,above,inner sep=1pt] {${d}_{0,1}$};
\path (P22)--(P32) node[midway,above,inner sep=1pt] {${d}_{1,1}$};
\path (P10)--(P11) node[midway,left,inner sep=1pt,yshift=-4pt] {$e_{0,-1}$};
\path (P11)--(P12) node[midway,left,inner sep=1pt,yshift=8pt] {$e_{0,0}$};
\path (P12)--(P13) node[midway,left,inner sep=1pt,yshift=4pt] {$e_{0,1}$};
\path (P20)--(P21) node[midway,right,inner sep=1pt,yshift=-4pt] {${e}_{1,-1}$};
\path (P21)--(P22) node[midway,right,inner sep=1pt,yshift=8pt] {${e}_{1,0}$};
\path (P22)--(P23) node[midway,right,inner sep=1pt,yshift=4pt] {${e}_{1,1}$};

\path (D0)--(D1) node[midway,above,inner sep=1pt,xshift=-4pt,text=cssgreen] {$\delta_{-1,0}(\bar{v})$};
\path (D1)--(D2) node[midway,above,inner sep=1pt,xshift=2pt,text=cssgreen] {$\delta_{0,0}(\bar{v})$};
\path (D2)--(D3) node[midway,above,inner sep=1pt,xshift=4pt,text=cssgreen] {$\delta_{1,0}(\bar{v})$};
\path (E0)--(E1) node[midway,right,inner sep=1pt,yshift=-4pt,text=cobalt] {$\epsilon_{0,-1}(\bar{u})$};
\path (E1)--(E2) node[midway,right,inner sep=1pt,yshift=12pt,text=cobalt] {$\epsilon_{0,0}(\bar{u})$};
\path (E2)--(E3) node[midway,right,inner sep=1pt,yshift=4pt,text=cobalt] {$\epsilon_{0,1}(\bar{u})$};

\end{tikzpicture}


==> figure/augm3_patch.tex <==
% Scheme of augmented parameterization: surface patch.
%
\begin{tikzpicture}[scale=1.2]

\tikzstyle{every node}=[font=\small]

\tikzstyle{pt} = [shape=circle,anchor=center,draw=black,fill=red,minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw=black,dashed]
\tikzstyle{crv} = [draw=black,thick]
\tikzstyle{knot} = [shape=circle,draw=black,fill=white,minimum size=4pt,inner sep=0pt]

\pgfmathsetmacro{\ScaleFactor}{1.5}
\pgfmathsetmacro{\ubar}{0.2}
\pgfmathsetmacro{\vbar}{0.3}

% corners: positions
\path ($\ScaleFactor*($(0,0)+(0,0)$)$) coordinate (p0);
\path ($\ScaleFactor*($(1,0)+(0.25,0)$)$) coordinate (p1);
\path ($\ScaleFactor*($(1,1)+(0.75,0)$)$) coordinate (p2);
\path ($\ScaleFactor*($(0,1)+(0.5,0)$)$) coordinate (p3);


% mesh edges and knot intervals
\draw[edge] (p0)--(p1) node[midway,below] {$d_{0,0}$};
\draw[edge] (p1)--(p2) node[midway,right,xshift=3pt,yshift=7pt] {$e_{1,0}$};
\draw[edge] (p3)--(p2) node[midway,below] {$d_{0,1}$};
\draw[edge] (p0)--(p3) node[midway,right,xshift=2.5pt,yshift=7pt] {$e_{0,0}$};

% draw cp
\node[knot,xshift=-1.5pt,yshift=1.5pt] at (p0) {};
\node[knot,xshift=-1.5pt,yshift=1.5pt] at (p1) {};
\node[knot,xshift=-1.5pt,yshift=1.5pt] at (p2) {};
\node[knot,xshift=-1.5pt,yshift=1.5pt] at (p3) {};

% fill patch
\path [fill=black!40,fill opacity=0.3]
      (p0) to [crv,out=45,in=135,looseness=0.5] (p1)
       to [crv,out=90,in=135,looseness=0.5] (p2)
       to [crv,out=135,in=45,looseness=0.5] (p3)
       to [crv,out=135,in=90,looseness=0.5] (p0);

% boundary curves
\draw[crv,out=45,in=135,looseness=0.5] (p0) to (p1);
\draw[crv,out=90,in=135,looseness=0.5] (p1) to (p2);
\draw[crv,out=45,in=135,looseness=0.5] (p3) to (p2);
\draw[crv,out=90,in=135,looseness=0.5] (p0) to (p3);

% point on patch
\path ($(p0)+\ScaleFactor*(1.3*\ubar,\vbar)$) coordinate (uv);
\node[pt] at (uv) {};
\node[anchor=west] at (uv) {$\bS(\bar{u},\bar{v})$};

\end{tikzpicture}


==> figure/augm3_tp.tex <==
% Scheme of augmented parameterization: tensor-product patch.
%
\begin{tikzpicture}[scale=1.2]
%http://latexcolor.com/
\definecolor{cobalt}{rgb}{0.0, 0.28, 0.67}
\definecolor{forestgreenweb}{rgb}{0.13, 0.55, 0.13}
\definecolor{cssgreen}{rgb}{0.0, 0.5, 0.0}

\tikzstyle{every node}=[font=\small]

\tikzstyle{pt} = [shape=circle,anchor=center,draw=black,fill=red,minimum size=4pt,inner sep=0pt]
\tikzstyle{crv} = [draw=black,thick,dashed]
\tikzstyle{augm} = [draw=cssgreen,line width=1.2pt]
\tikzstyle{augm2} = [draw=cobalt,line width=1.2pt]

\pgfmathsetmacro{\ScaleFactor}{1.5}
\pgfmathsetmacro{\Radius}{sqrt(5)/2}
\pgfmathsetmacro{\Angle}{acos(1/sqrt(5))}
\pgfmathsetmacro{\dim}{0.5}
\pgfmathsetmacro{\di}{1.25}
\pgfmathsetmacro{\dip}{0.5}
\pgfmathsetmacro{\eim}{0.4}
\pgfmathsetmacro{\ei}{1}
\pgfmathsetmacro{\eip}{0.4}
\pgfmathsetmacro{\ubar}{0.2}
\pgfmathsetmacro{\vbar}{0.3}
\pgfmathsetmacro{\de}{-0.3}
\pgfmathsetmacro{\tickL}{0.07}

% corners: positions
\path ($\ScaleFactor*($(0,0)+(0,0)$)$) coordinate (p0);
\path ($\ScaleFactor*($(1,0)+(0.25,0)$)$) coordinate (p1);
\path ($\ScaleFactor*($(1,1)+(0.75,0)$)$) coordinate (p2);
\path ($\ScaleFactor*($(0,1)+(0.5,0)$)$) coordinate (p3);

\path ($(p0)-\ScaleFactor*\eim*\Radius*({cos(\Angle)},{sin(\Angle)})+\ScaleFactor*(-\dim,0)$) coordinate (tm1);
\path ($(tm1)+\ScaleFactor*\eim*\Radius*({cos(\Angle)},{sin(\Angle)})$) coordinate (t0);
\path ($(t0)+\ScaleFactor*\ei*\Radius*({cos(\Angle)},{sin(\Angle)})$) coordinate (t1);
\path ($(t1)+\ScaleFactor*\eip*\Radius*({cos(\Angle)},{sin(\Angle)})$) coordinate (t2);
\path ($(t0)+\ScaleFactor*\vbar*\ei*\Radius*({cos(\Angle)},{sin(\Angle)})$) coordinate (tbar);

\path ($(p0)-\ScaleFactor*\eim*\Radius*({cos(\Angle)},{sin(\Angle)})+\ScaleFactor*(-\dim,0)$) coordinate (sm1);
\path ($(sm1)+\ScaleFactor*\dim*(1,0)$) coordinate (s0);
\path ($(s0)+\ScaleFactor*\di*(1,0)$) coordinate (s1);
\path ($(s1)+\ScaleFactor*\dip*(1,0)$) coordinate (s2);
\path ($(s0)+\ScaleFactor*\ubar*\di*(1,0)$) coordinate (sbar);

% boundary curves
\draw[crv,out=45,in=135,looseness=0.5] (p0) to (p1);
\draw[crv,out=90,in=135,looseness=0.5] (p1) to (p2);
\draw[crv,out=45,in=135,looseness=0.5] (p3) to (p2);
\draw[crv,out=90,in=135,looseness=0.5] (p0) to (p3);
% point on patch
\path ($(p0)+\ScaleFactor*(1.3*\ubar,\vbar)$) coordinate (uv);
\node[pt] at (uv) {};
\node[anchor=west] at (uv) {$\bT(\bar{x},\bar{y})=\bS(\bar{u},\bar{v})$};

% t-coordinate
\draw[augm2] (tm1)--(t0)--(t1)--(t2);
\draw[augm2] ($(tm1)-(\tickL,0)$)--($(tm1)+(\tickL,0)$);
\draw[augm2] ($(t0)-(\tickL,0)$)--($(t0)+(\tickL,0)$);
\draw[augm2] ($(t1)-(\tickL,0)$)--($(t1)+(\tickL,0)$);
\draw[augm2] ($(t2)-(\tickL,0)$)--($(t2)+(\tickL,0)$);
\draw ($(tbar)-(\tickL,0)$)--($(tbar)+(\tickL,0)$);
\path (tm1)--(t0) node[midway,left,inner sep=1pt,text=cobalt] {$\epsilon_{0,-1}(\bar{u})$};
\path (t0)--(t1) node[midway,left,inner sep=1pt,xshift=4pt,yshift=8pt,text=cobalt] {$\epsilon_{0,0}(\bar{u})$};
\path (t1)--(t2) node[midway,left,inner sep=1pt,text=cobalt] {$\epsilon_{0,1}(\bar{u})$};
\node[anchor=east] at (tbar) {$\bar{y}$};

% s-coordinate
\draw[augm] (sm1)--(s0)--(s1)--(s2);
\draw[augm] ($(sm1)-(0,\tickL)$)--($(sm1)+(0,\tickL)$);
\draw[augm] ($(s0)-(0,\tickL)$)--($(s0)+(0,\tickL)$);
\draw[augm] ($(s1)-(0,\tickL)$)--($(s1)+(0,\tickL)$);
\draw[augm] ($(s2)-(0,\tickL)$)--($(s2)+(0,\tickL)$);
\draw ($(sbar)-(0,\tickL)$)--($(sbar)+(0,\tickL)$);
\path (sm1)--(s0) node[midway,below,inner sep=2pt,text=cssgreen] {$\delta_{-1,0}(\bar{v})$};
\path (s0)--(s1) node[midway,below,inner sep=2pt,xshift=6pt,text=cssgreen] {$\delta_{0,0}(\bar{v})$};
\path (s1)--(s2) node[midway,below,inner sep=2pt,text=cssgreen] {$\delta_{1,0}(\bar{v})$};
\node[anchor=north] at (sbar) {$\bar{x}$};

\end{tikzpicture}


==> figure/coons_new.tex <==
% Schematic interpretation of the quantities needed for the definition of an augmented bicubically (or biquintically) blended Coons patch.

\begin{tikzpicture}

\tikzstyle{knot} = [shape=circle,draw=black,fill=white,minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw=black,dashed]
\tikzstyle{curv} = [draw=black,thick]
%\tikzstyle{cd} = [-stealth,colcd,semithick] % Crimson
\tikzstyle{cd} = [-stealth,black,semithick]

\newcommand{\ScaleFactor}{2.5}

% corners: positions
\path ($\ScaleFactor*($(0,0)+(0,0)$)$) coordinate (p0);
\path ($\ScaleFactor*($(1,0)+(0.25,0)$)$) coordinate (p1);
\path ($\ScaleFactor*($(1,1)+(0.75,0)$)$) coordinate (p2);
\path ($\ScaleFactor*($(0,1)+(0.5,0)$)$) coordinate (p3);

% corners: labels
\node[anchor=north] at (p0) {$\bp_0$};
\node[anchor=north] at (p1) {$\bp_1$};
\node[anchor=south west] at (p2) {$\bp_2$};
\node[anchor=south] at (p3) {$\bp_3$};

% mesh edges and knot intervals
\draw[edge] (p0)--(p1) node[midway,below] {$d_0$};
\draw[edge] (p1)--(p2) node[midway,right] {$e_1$};
\draw[edge] (p3)--(p2) node[midway,below] {$d_1$};
\draw[edge] (p0)--(p3) node[midway,right] {$e_0$};

% corners: dots
\node[knot] at (p0) {};
\node[knot] at (p1) {};
\node[knot] at (p2) {};
\node[knot] at (p3) {}; 

% boundary curves
\draw[curv,out=45,in=135,looseness=0.5] (p0) to node[midway,above] {$\bgamma_0$} (p1);
\draw[curv,out=90,in=135,looseness=0.5] (p1) to node[midway,left,xshift=-2pt,yshift=-4pt] {$\bgamma_1$} (p2);
\draw[curv,out=45,in=135,looseness=0.5] (p3) to node[midway,above] {$\bgamma_2$} (p2);
\draw[curv,out=90,in=135,looseness=0.5] (p0) to node[midway,left,xshift=-5pt,yshift=-10pt] {$\bgamma_3$} (p3);

% cross-boundary derivatives
\path ($(p1)-\ScaleFactor*(0.35,0.1)$) coordinate (cd0);
\draw[cd,out=80,in=240,looseness=0.75] (cd0) to node[at end,anchor=south,inner sep=0pt] {$\bchi_0{\color{black},\,}\bxi_0$} ($(cd0)+\ScaleFactor*(0.13,0.4)$);
\path ($(p2)-\ScaleFactor*(0.4,0.2)$) coordinate (cd1);
\draw[cd,out=0,in=135,looseness=0.5] (cd1) to node[at end,anchor=south west,inner sep=1.5pt] {$\bchi_1{\color{black},\,}\bxi_1$} ($(cd1)+\ScaleFactor*(0.4,-0.15)$);
\path ($(p2)-\ScaleFactor*(0.45,0.07)$) coordinate (cd2);
\draw[cd,out=70,in=225,looseness=0.75] (cd2) to node[at end,anchor=south,inner sep=0pt] {$\bchi_2{\color{black},\,}\bxi_2$} ($(cd2)+\ScaleFactor*(0.2,0.35)$);
\path ($(p3)-\ScaleFactor*(0.4,0.3)$) coordinate (cd3);
\draw[cd,out=45,in=180,looseness=0.5] (cd3) to node[at end,anchor=west,inner sep=0pt] {$\bchi_3{\color{black},\,}\bxi_3$} ($(cd3)+\ScaleFactor*(0.4,0.15)$);

% coordinate frame
\path ($\ScaleFactor*(0.4,0)$) coordinate (du);
\path ($\ScaleFactor*(0,0.4)$) coordinate (dv);
\path ($(p0)-\ScaleFactor*(0.35,0.35)$) coordinate (O);
\draw[-stealth] (O)--($(O)+(du)$) node[anchor=west] {$u$};
\draw[-stealth] (O)--($(O)+(dv)$) node[anchor=south] {$v$};

%\node[] at ($0.25*($(p0)+(p1)+(p2)+(p3)$)+(0,0.25)$) {$\bX$};

\end{tikzpicture}


==> figure/gordon_new.tex <==
% Interpolation of a curve network by the Gordon-Coons scheme for classes of spline interpolants having support width 4.
%
\begin{tikzpicture}[scale=1.2]

\tikzstyle{rv} = [shape=circle,anchor=center,draw=white,fill=white,minimum size=2pt,inner sep=0pt]
\tikzstyle{edge} = [draw=white,dashed]
%\tikzstyle{rf} = [fill=black!20]
\tikzstyle{rf} = [pattern=north east lines,pattern color=white]
\tikzstyle{crvf} = [draw=LimeGreen,thick]
\tikzstyle{crvg} = [draw=SkyBlue,thick]
\tikzstyle{curve} = [smooth,tension=0.5]

%\pgfmathsetmacro{\AngleRot}{-45}

%%% tools for the definition and visualization of curves
%\tikzset{
%    show curve controls/.style={
%        decoration={
%            show path construction,
%            curveto code={
%                \draw [red!50, densely dotted, thin]
%                    (\tikzinputsegmentfirst) -- (\tikzinputsegmentsupporta)
%                    node [at end, anchor=center, circle, minimum size=2pt, draw, solid, red!50, inner sep=0pt]{};
%                \draw [red!50, densely dotted, thin]
%                    (\tikzinputsegmentsupportb) -- (\tikzinputsegmentlast)
%                    node [at start, anchor=center, circle, minimum size=2pt, draw, solid, red!50, inner sep=0pt]{};
%            }
%        }, decorate
%    }
%}
%
%\makeatletter
%\newcommand{\gettikzxy}[3]{%
%  \tikz@scan@one@point\pgfutil@firstofone#1\relax
%  \edef#2{\the\pgf@x}%
%  \edef#3{\the\pgf@y}%
%}
%
%\newif\iffirstsupportabsolute
%\newif\iflastsupportabsolute
%
%\tikzset{
%    absolute first support/.is if=firstsupportabsolute,
%    absolute first support=false,
%    absolute last support/.is if=lastsupportabsolute,
%    absolute last support=false,
%    absolute supports/.style={
%        absolute first support=#1,
%        absolute last support=#1
%    },
%    first support/.code={
%        \gettikzxy{#1}{\pgf@plot@firstsupportrelx}{\pgf@plot@firstsupportrely}
%    },
%    first support={(0pt,0pt)},
%    last support/.code={
%        \gettikzxy{#1}{\pgf@plot@lastsupportrelx}{\pgf@plot@lastsupportrely}
%    },
%    last support={(0pt,0pt)}
%}
%
%\def\pgf@plot@curveto@handler@initial#1{%
%  \pgf@process{#1}%
%  \pgf@xa=\pgf@x%
%  \pgf@ya=\pgf@y%
%  \pgf@plot@first@action{\pgfqpoint{\pgf@xa}{\pgf@ya}}%
%  \xdef\pgf@plot@curveto@first{\noexpand\pgfqpoint{\the\pgf@xa}{\the\pgf@ya}}%
%  \iffirstsupportabsolute
%    \pgf@xa=\pgf@plot@firstsupportrelx%
%    \pgf@ya=\pgf@plot@firstsupportrely%
%  \else
%    \advance\pgf@xa by\pgf@plot@firstsupportrelx%
%    \advance\pgf@ya by\pgf@plot@firstsupportrely%
%  \fi
%  \xdef\pgf@plot@curveto@firstsupport{\noexpand\pgfqpoint{\the\pgf@xa}{\the\pgf@ya}}%
%  \global\let\pgf@plot@curveto@first@support=\pgf@plot@curveto@firstsupport%
%  \global\let\pgf@plotstreampoint=\pgf@plot@curveto@handler@second%
%}
%
%\def\pgf@plot@curveto@handler@finish{%
%  \ifpgf@plot@started%
%    \pgf@process{\pgf@plot@curveto@second}
%    \pgf@xa=\pgf@x%
%    \pgf@ya=\pgf@y%
%    \iflastsupportabsolute
%      \pgf@xa=\pgf@plot@lastsupportrelx%
%      \pgf@ya=\pgf@plot@lastsupportrely%
%    \else
%      \advance\pgf@xa by\pgf@plot@lastsupportrelx%
%      \advance\pgf@ya by\pgf@plot@lastsupportrely%
%    \fi
%    \pgfpathcurveto{\pgf@plot@curveto@first@support}{\pgfqpoint{\the\pgf@xa}{\the\pgf@ya}}{\pgf@plot@curveto@second}%
%  \fi%
%}
%\makeatother
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% control points: coordinates
\path (0.393,1.191) coordinate (P00); \path (1.354,1.254) coordinate (P10); \path (2.688,0.931) coordinate (P20); \path (3.646,0.288) coordinate (P30);
\path (1.003,2.058) coordinate (P01); \path (1.953,2.078) coordinate (P11); \path (3.222,1.722) coordinate (P21); \path (4.137,1.112) coordinate (P31);
\path (1.960,2.765) coordinate (P02); \path (2.899,2.741) coordinate (P12); \path (4.136,2.386) coordinate (P22); \path (4.952,1.699) coordinate (P32);
\path (2.352,3.223) coordinate (P03); \path (3.291,3.199) coordinate (P13); \path (4.527,2.844) coordinate (P23); \path (5.344,2.157) coordinate (P33);
% outer limits: coordinates
\path (0.316,0.853) coordinate (P00ym); \path (1.284,0.886) coordinate (P10ym); \path (2.545,0.560) coordinate (P20ym); \path (3.480,0.027) coordinate (P30ym);
\path (2.480,3.496) coordinate (P03yp); \path (3.404,3.539) coordinate (P13yp); \path (4.644,3.159) coordinate (P23yp); \path (5.525,2.463) coordinate (P33yp);
\path (0.000,1.028) coordinate (P00xm); \path (0.600,1.950) coordinate (P01xm); \path (1.556,2.679) coordinate (P02xm); \path (1.948,3.136) coordinate (P03xm);
\path (3.837,0.000) coordinate (P30xp); \path (4.469,0.639) coordinate (P31xp); \path (5.187,1.183) coordinate (P32xp); \path (5.578,1.641) coordinate (P33xp);

% surface patch
\path[rf] (P11)--(P21)--(P22)--(P12)--cycle;
\node[] at ($0.25*(P11)+0.25*(P21)+0.25*(P22)+0.25*(P12)$) {};%{$\bS$};

% mesh edges and knot intervals
%\draw[edge] (P11)--(P21) node[midway,below] {$d_0$};
%\draw[edge] (P21)--(P22) node[midway,below right,inner sep=0pt] {$\tilde{e}_0$};
%\draw[edge] (P12)--(P22) node[midway,above] {$\tilde{d}_0$};
%\draw[edge] (P11)--(P12) node[midway,above left,inner sep=0pt,xshift=-2pt] {$e_0$};
\path[] (P11)--(P21) node[midway,below] {$d_{0,0}$};
\path[] (P21)--(P22) node[midway,below right,inner sep=0pt] {$e_{1,0}$};
\path[] (P12)--(P22) node[midway,above] {$d_{0,1}$};
\path[] (P11)--(P12) node[midway,above left,inner sep=0pt,xshift=-2pt] {$e_{0,0}$};

% curves: subtending chords
%\draw (P00xm)--(P00)--(P10)--(P20)--(P30)--(P30xp);
%\draw (P01xm)--(P01)--(P11)--(P21)--(P31)--(P31xp);
%\draw (P02xm)--(P02)--(P12)--(P22)--(P32)--(P32xp);
%\draw (P03xm)--(P03)--(P13)--(P23)--(P33)--(P33xp);
%\draw (P00ym)--(P00)--(P01)--(P02)--(P03)--(P03yp);
%\draw (P10ym)--(P10)--(P11)--(P12)--(P13)--(P13yp);
%\draw (P20ym)--(P20)--(P21)--(P22)--(P23)--(P23yp);
%\draw (P30ym)--(P30)--(P31)--(P32)--(P33)--(P33yp);
\draw[edge] (P00)--(P10)--(P20)--(P30);
\draw[edge] (P01)--(P11)--(P21)--(P31);
\draw[edge] (P02)--(P12)--(P22)--(P32);
\draw[edge] (P03)--(P13)--(P23)--(P33);
\draw[edge] (P00)--(P01)--(P02)--(P03);
\draw[edge] (P10)--(P11)--(P12)--(P13);
\draw[edge] (P20)--(P21)--(P22)--(P23);
\draw[edge] (P30)--(P31)--(P32)--(P33);
% curves
\draw [crvf] plot [curve] coordinates { (P00xm) (P00) (P10) (P20) (P30) (P30xp) };
\draw [crvf] plot [curve] coordinates { (P01xm) (P01) (P11) (P21) (P31) (P31xp) };
\draw [crvf] plot [curve] coordinates { (P02xm) (P02) (P12) (P22) (P32) (P32xp) };
\draw [crvf] plot [curve] coordinates { (P03xm) (P03) (P13) (P23) (P33) (P33xp) };
\draw [crvg] plot [curve] coordinates { (P00ym) (P00) (P01) (P02) (P03) (P03yp) };
\draw [crvg] plot [curve] coordinates { (P10ym) (P10) (P11) (P12) (P13) (P13yp) };
\draw [crvg] plot [curve] coordinates { (P20ym) (P20) (P21) (P22) (P23) (P23yp) };
\draw [crvg] plot [curve] coordinates { (P30ym) (P30) (P31) (P32) (P33) (P33yp) };

%\draw [crvf,
%       postaction=show curve controls
%      ]
%    plot [curve,
%          first support={(0,0)},
%          last support={(0,0)}
%         ] coordinates { (P00xm) (P00) (P10) (P20) (P30) (P30xp) };

% curves: labels
\node[anchor=west,text=LimeGreen] at (P31xp) {$f_0$};
\node[anchor=west,text=LimeGreen] at (P30xp) {$f_{-1}$};
\node[anchor=west,text=LimeGreen] at (P32xp) {$f_1$};
\node[anchor=west,text=LimeGreen] at (P33xp) {$f_2$};
\node[anchor=south,text=SkyBlue] at (P13yp) {$g_0$};
\node[anchor=south,text=SkyBlue] at (P23yp) {$g_1$};
\node[anchor=south,text=SkyBlue] at (P33yp) {$g_2$};
\node[anchor=south,text=SkyBlue] at (P03yp) {$g_{-1}$};
% vertices: dots
\node[rv] at (P00) {}; \node[rv] at (P10) {}; \node[rv] at (P20) {}; \node[rv] at (P30) {};
\node[rv] at (P01) {}; \node[rv] at (P11) {}; \node[rv] at (P21) {}; \node[rv] at (P31) {};
\node[rv] at (P02) {}; \node[rv] at (P12) {}; \node[rv] at (P22) {}; \node[rv] at (P32) {};
\node[rv] at (P03) {}; \node[rv] at (P13) {}; \node[rv] at (P23) {}; \node[rv] at (P33) {};
% control points: labels
\node[anchor=north,xshift=3pt,yshift=-3pt,inner sep=0pt] at (P11) {$\bp_{0,0}$};
\node[anchor=north,xshift=3pt,yshift=-3pt,inner sep=0pt] at (P21) {$\bp_{1,0}$};
\node[anchor=north,xshift=3pt,yshift=-3pt,inner sep=0pt] at (P22) {$\bp_{1,1}$};
\node[anchor=north,xshift=3pt,yshift=-3pt,inner sep=0pt] at (P12) {$\bp_{0,1}$};


\node[anchor=north,xshift=3pt,yshift=-3pt,inner sep=0pt] at ($(P11)+(1.1,0.25)$) {$\bS$};

% coordinate frame
%\path ($(P00)-(0.7,0.7)$) coordinate (O);
%\draw[-stealth,inner sep=0pt] (O)--($(O)+(0.7,0)$) node[anchor=west] {$s,u$};
%\draw[-stealth,inner sep=0pt] (O)--($(O)+(0,0.7)$) node[anchor=south] {$t,v$};
\path ($(P10)+(-0.25,-0.75)$) coordinate (Ox);
\path ($(P01)+(-0.3,0.6)$) coordinate (Oy);
\draw[-stealth,inner sep=2pt] (Ox)--($(Ox)+(P20)-(P10)$) node[midway,below left,xshift=4pt,yshift=-2pt] {$u$};
\draw[-stealth,inner sep=0pt] (Oy)--($(Oy)+(P02)-(P01)$) node[midway,above left] {$v$};

\end{tikzpicture}


==> figure/grid_new.tex <==
% Grid of interpolation points and knot intervals related to an augmented patch

\begin{tikzpicture}

\tikzstyle{knot} = [shape=circle,draw=black,fill=white,minimum size=4pt,inner sep=0pt]
\tikzstyle{cp} = [anchor=west,inner sep=0pt,xshift=0.5ex,yshift=-1.5ex]
\tikzstyle{tagd} = [anchor=south,inner sep=1pt,xshift=0ex,yshift=0ex]
\tikzstyle{tage} = [anchor=east,inner sep=1pt,xshift=0ex,yshift=0ex]
\tikzstyle{ext} = [draw=black]

\newcommand{\GridScale}{2}

% control points: coordinates
\path ($\GridScale*(-2,-0.6)$) coordinate (Pm10); \path ($\GridScale*(-1,-0.6)$) coordinate (P00); \path ($\GridScale*(0,-0.6)$) coordinate (P10); \path ($\GridScale*(1,-0.6)$) coordinate (P20); \path ($\GridScale*(2,-0.6)$) coordinate (P30);
\path ($\GridScale*(-2,0)$) coordinate (Pm11); \path ($\GridScale*(-1,0)$) coordinate (P01); \path ($\GridScale*(0,0)$) coordinate (P11); \path ($\GridScale*(1,0)$) coordinate (P21); \path ($\GridScale*(2,0)$) coordinate (P31);
\path ($\GridScale*(-2,1)$) coordinate (Pm12); \path ($\GridScale*(-1,1)$) coordinate (P02); \path ($\GridScale*(0,1)$) coordinate (P12); \path ($\GridScale*(1,1)$) coordinate (P22); \path ($\GridScale*(2,1)$) coordinate (P32);
\path ($\GridScale*(-2,1.6)$) coordinate (Pm13); \path ($\GridScale*(-1,1.6)$) coordinate (P03); \path ($\GridScale*(0,1.6)$) coordinate (P13); \path ($\GridScale*(1,1.6)$) coordinate (P23); \path ($\GridScale*(2,1.6)$) coordinate (P33);
% outer limits: coordinates
\path ($\GridScale*(0.25,0)$) coordinate (dx);
\path ($\GridScale*(0,0.25)$) coordinate (dy);
\path ($(Pm10)-(dy)$) coordinate (Pm10ym); \path ($(P00)-(dy)$) coordinate (P00ym); \path ($(P10)-(dy)$) coordinate (P10ym); \path ($(P20)-(dy)$) coordinate (P20ym); \path ($(P30)-(dy)$) coordinate (P30ym);
\path ($(Pm13)+(dy)$) coordinate (Pm13yp); \path ($(P03)+(dy)$) coordinate (P03yp); \path ($(P13)+(dy)$) coordinate (P13yp); \path ($(P23)+(dy)$) coordinate (P23yp); \path ($(P33)+(dy)$) coordinate (P33yp);
\path ($(Pm10)-(dx)$) coordinate (Pm10xm); \path ($(Pm11)-(dx)$) coordinate (Pm11xm); \path ($(Pm12)-(dx)$) coordinate (Pm12xm); \path ($(Pm13)-(dx)$) coordinate (Pm13xm);
\path ($(P30)+(dx)$) coordinate (P30xp); \path ($(P31)+(dx)$) coordinate (P31xp); \path ($(P32)+(dx)$) coordinate (P32xp); \path ($(P33)+(dx)$) coordinate (P33xp);
% outer limits: line segments
\path[ext] (Pm10)--(Pm10ym); \path[ext] (P00)--(P00ym); \path[ext] (Pm10)--(Pm10ym); \path[ext] (P10)--(P10ym); \path[ext] (P20)--(P20ym); \path[ext] (P30)--(P30ym);
\path[ext] (Pm13)--(Pm13yp); \path[ext] (P03)--(P03yp); \path[ext] (Pm13)--(Pm13yp); \path[ext] (P13)--(P13yp); \path[ext] (P23)--(P23yp); \path[ext] (P33)--(P33yp);
\path[ext] (Pm10)--(Pm10xm); \path[ext] (Pm11)--(Pm11xm); \path[ext] (Pm12)--(Pm12xm); \path[ext] (Pm13)--(Pm13xm);
\path[ext] (P30)--(P30xp); \path[ext] (P31)--(P31xp); \path[ext] (P32)--(P32xp); \path[ext] (P33)--(P33xp);

% surface patches
\path[fill=black!20,opacity=0.8] (P11)--(P21)--(P22)--(P12)--cycle;
\node[] at ($0.25*(P11)+0.25*(P21)+0.25*(P22)+0.25*(P12)$) {$\bS$};
\path[fill=black!10,opacity=0.7] (P01)--(P11)--(P12)--(P02)--cycle;
\node[] at ($0.25*(P01)+0.25*(P11)+0.25*(P12)+0.25*(P02)$) {$\tilde{\bS}$};

% coordinate frames
\path ($\GridScale*(0.17,0)$) coordinate (du);
\path ($\GridScale*(0,0.17)$) coordinate (dv);
% patch S
\path ($(P11)+(0.12,0.12)$) coordinate (S00);
\draw[-stealth] (S00) -- ($(S00)+(du)$);
\node[anchor=west,inner sep=1pt] at ($(S00)+(du)$) {\footnotesize$u$};
\draw[-stealth] (S00) -- ($(S00)+(dv)$);
\node[anchor=south,inner sep=1pt] at ($(S00)+(dv)$) {\footnotesize$v$};
% patch \tilde{S}
\path ($(P01)+(0.12,0.12)$) coordinate (St00);
\draw[-stealth] (St00) -- ($(St00)+(du)$);
\node[anchor=west,inner sep=1pt] at ($(St00)+(du)$) {\footnotesize$u$};
\draw[-stealth] (St00) -- ($(St00)+(dv)$);
\node[anchor=south,inner sep=1pt] at ($(St00)+(dv)$) {\footnotesize$v$};

% control points: labels
\node[cp] at (Pm10) {$\bp_{-2,-1}$}; \node[cp] at (P00) {$\bp_{-1,-1}$}; \node[cp] at (P10) {$\bp_{0,-1}$}; \node[cp] at (P20) {$\bp_{1,-1}$}; \node[cp] at (P30) {$\bp_{2,-1}$};
\node[cp] at (Pm11) {$\bp_{-2,0}$}; \node[cp] at (P01) {$\bp_{-1,0}$}; \node[cp] at (P11) {$\bp_{0,0}$}; \node[cp] at (P21) {$\bp_{1,0}$}; \node[cp] at (P31) {$\bp_{2,0}$};
\node[cp] at (Pm12) {$\bp_{-2,1}$}; \node[cp] at (P02) {$\bp_{-1,1}$}; \node[cp] at (P12) {$\bp_{0,1}$}; \node[cp] at (P22) {$\bp_{1,1}$}; \node[cp] at (P32) {$\bp_{2,1}$};
\node[cp] at (Pm13) {$\bp_{-2,2}$}; \node[cp] at (P03) {$\bp_{-1,2}$}; \node[cp] at (P13) {$\bp_{0,2}$}; \node[cp] at (P23) {$\bp_{1,2}$}; \node[cp] at (P33) {$\bp_{2,2}$};

% grid
\draw (Pm10)--(P00)--(P10)--(P20)--(P30);
\draw (Pm11)--(P01)--(P11)--(P21)--(P31);
\draw (Pm12)--(P02)--(P12)--(P22)--(P32);
\draw (Pm13)--(P03)--(P13)--(P23)--(P33);
\draw (Pm10)--(Pm11)--(Pm12)--(Pm13);
\draw (P00)--(P01)--(P02)--(P03);
\draw (P10)--(P11)--(P12)--(P13);
\draw (P20)--(P21)--(P22)--(P23);
\draw (P30)--(P31)--(P32)--(P33);

% control points: dots
\foreach \coord in {(Pm10),(P00),(P10),(P20),(P30), (Pm11),(P01),(P11),(P21),(P31), (Pm12),(P02),(P12),(P22),(P32), (Pm13),(P03),(P13),(P23),(P33)}
{ \node[knot] at \coord {}; }

% knot intervals: d
\node[tagd] at ($0.5*(Pm10)+0.5*(P00)$) {$d_{-2,-1}$}; \node[tagd] at ($0.5*(Pm11)+0.5*(P01)$) {$d_{-2,0}$}; \node[tagd] at ($0.5*(Pm12)+0.5*(P02)$) {$d_{-2,1}$}; \node[tagd] at ($0.5*(Pm13)+0.5*(P03)$) {$d_{-2,2}$};
\node[tagd] at ($0.5*(P00)+0.5*(P10)$) {$d_{-1,-1}$}; \node[tagd] at ($0.5*(P01)+0.5*(P11)$) {$d_{-1,0}$}; \node[tagd] at ($0.5*(P02)+0.5*(P12)$) {$d_{-1,1}$}; \node[tagd] at ($0.5*(P03)+0.5*(P13)$) {$d_{-1,2}$};
\node[tagd] at ($0.5*(P10)+0.5*(P20)$) {$d_{0,-1}$}; \node[tagd] at ($0.5*(P11)+0.5*(P21)$) {$d_{0,0}$}; \node[tagd] at ($0.5*(P12)+0.5*(P22)$) {$d_{0,1}$}; \node[tagd] at ($0.5*(P13)+0.5*(P23)$) {$d_{0,2}$};
\node[tagd] at ($0.5*(P20)+0.5*(P30)$) {$d_{1,-1}$}; \node[tagd] at ($0.5*(P21)+0.5*(P31)$) {$d_{1,0}$}; \node[tagd] at ($0.5*(P22)+0.5*(P32)$) {$d_{1,1}$}; \node[tagd] at ($0.5*(P23)+0.5*(P33)$) {$d_{1,2}$};
% knot intervals: e
\node[tage] at ($0.5*(Pm10)+0.5*(Pm11)$) {$e_{-2,-1}$}; \node[tage] at ($0.5*(P00)+0.5*(P01)$) {$e_{-1,-1}$}; \node[tage] at ($0.5*(P10)+0.5*(P11)$) {$e_{0,-1}$}; \node[tage] at ($0.5*(P20)+0.5*(P21)$) {$e_{1,-1}$}; \node[tage] at ($0.5*(P30)+0.5*(P31)$) {$e_{2,-1}$};
\node[tage] at ($0.5*(Pm11)+0.5*(Pm12)$) {$e_{-2,0}$}; \node[tage] at ($0.5*(P01)+0.5*(P02)$) {$e_{-1,0}$}; \node[tage] at ($0.5*(P11)+0.5*(P12)$) {$e_{0,0}$}; \node[tage] at ($0.5*(P21)+0.5*(P22)$) {$e_{1,0}$}; \node[tage] at ($0.5*(P31)+0.5*(P32)$) {$e_{2,0}$};
\node[tage] at ($0.5*(Pm12)+0.5*(Pm13)$) {$e_{-2,1}$}; \node[tage] at ($0.5*(P02)+0.5*(P03)$) {$e_{-1,1}$}; \node[tage] at ($0.5*(P12)+0.5*(P13)$) {$e_{0,1}$}; \node[tage] at ($0.5*(P22)+0.5*(P23)$) {$e_{1,1}$}; \node[tage] at ($0.5*(P32)+0.5*(P33)$) {$e_{2,1}$};

\end{tikzpicture}


==> figure/par4_TP.tex <==
% Configuration for classes of spline interpolants having support width 4 in the case of an isolated extraordinary vertex.

\begin{tikzpicture}[scale=0.65]

\tikzstyle{rv} = [shape=circle,draw=black,fill=white,minimum size=4pt,inner sep=0pt]
\tikzstyle{ev} = [shape=circle,draw=black,fill=black,minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw=black,dashed]
\tikzstyle{radial} = [draw=black,solid]
\tikzstyle{eedge} = [draw=black,thick]
\tikzstyle{curv} = [draw=colspline,thick]
\tikzstyle{ecurv} = [draw=red,thick]

\newcommand{\Edge}{1.5}
\newcommand{\AngleN}{360/4}

\newcommand{\Sc}{1.2}
\newcommand{\Scc}{2}
\newcommand{\Sccc}{0.2}

% vertices: positions
\path (0,0) coordinate (V);
\path ($\Edge*({cos(0*\AngleN)},{sin(0*\AngleN)})$) coordinate (p1);
\path ($\Sc*\Edge*({cos(0*\AngleN)},{sin(0*\AngleN)})$) coordinate (t1);
\path ($\Scc*\Edge*({cos(0*\AngleN)},{sin(0*\AngleN)})$) coordinate (s1);
\path ($\Edge*({cos(1*\AngleN)},{sin(1*\AngleN)})$) coordinate (p2);
\path ($\Sc*\Edge*({cos(1*\AngleN)},{sin(1*\AngleN)})$) coordinate (t2);
\path ($\Scc*\Edge*({cos(1*\AngleN)},{sin(1*\AngleN)})$) coordinate (s2);
\path ($\Edge*({cos(2*\AngleN)},{sin(2*\AngleN)})$) coordinate (p3);
\path ($\Sc*\Edge*({cos(2*\AngleN)},{sin(2*\AngleN)})$) coordinate (t3);
\path ($\Scc*\Edge*({cos(2*\AngleN)},{sin(2*\AngleN)})$) coordinate (s3);
\path ($\Edge*({cos(3*\AngleN)},{sin(3*\AngleN)})$) coordinate (p4);
\path ($\Sc*\Edge*({cos(3*\AngleN)},{sin(3*\AngleN)})$) coordinate (t4);
\path ($\Scc*\Edge*({cos(3*\AngleN)},{sin(3*\AngleN)})$) coordinate (s4);
\path ($1.5*\Edge*({cos(1/2*\AngleN)},{sin(1/2*\AngleN)})$) coordinate (f1);
\path ($1.5*\Edge*({cos(3/2*\AngleN)},{sin(3/2*\AngleN)})$) coordinate (f2);
\path ($1.5*\Edge*({cos(5/2*\AngleN)},{sin(5/2*\AngleN)})$) coordinate (f3);
\path ($1.5*\Edge*({cos(7/2*\AngleN)},{sin(7/2*\AngleN)})$) coordinate (f4);
\path ($(f1)+\Sccc*($(f1)-(p1)$)$) coordinate (ss1);
\path ($(f1)+\Sccc*($(s1)-(p1)$)$) coordinate (ssss1);
\path ($(f2)+\Sccc*($(f2)-(p2)$)$) coordinate (ss2);
\path ($(f2)+\Sccc*($(s2)-(p2)$)$) coordinate (ssss2);
%\path ($1.5*\Edge*({cos(5/2*\AngleN)},{sin(5/2*\AngleN)})$) coordinate (f3);
\path ($(f3)+\Sccc*($(f3)-(p3)$)$) coordinate (ss3);
\path ($(f3)+\Sccc*($(s3)-(p3)$)$) coordinate (ssss3);
%\path ($1.5*\Edge*({cos(7/2*\AngleN)},{sin(7/2*\AngleN)})$) coordinate (f4);
\path ($(f4)+\Sccc*($(f4)-(p4)$)$) coordinate (ss4);
\path ($(f4)+\Sccc*($(s4)-(p4)$)$) coordinate (ssss4);


% use [eedge] for bold black line
\draw[radial] (V)--(p1) node[midway,below,xshift=0.2cm,yshift=0.05cm] {$a$};
\draw[radial] (V)--(p2) node[midway,right,xshift=-0.05cm] {$b$};
\draw[radial] (V)--(p3) node[midway,below,xshift=0pt,yshift=0.05cm] {$c$};
\draw[radial] (V)--(p4) node[midway,right,xshift=-0.05cm] {$d$};
%% polylines emanating from EV
\draw[radial] (p1)--(t1) {};
\draw[radial] (p2)--(t2) {};
\draw[radial] (p3)--(t3) {};
\draw[radial] (p4)--(t4) {};

\draw[radial] (p1)--(f1) node[midway,right,xshift=-0.05cm]{$b$};
\draw[radial] (p2)--(f2) node[midway,below,xshift=0pt,yshift=0.05cm]{$c$};
\draw[radial] (p3)--(f3) node[midway,right,xshift=-0.05cm]{$d$};
\draw[radial] (p4)--(f4) node[midway,below,xshift=0.2cm,yshift=0.05cm]{$a$};

\draw[radial] (f1)--(p2) node[midway,below,xshift=0.2cm,yshift=0.05cm]{$a$};
\draw[radial] (f2)--(p3) node[midway,right,xshift=-0.05cm]{$b$};
\draw[radial] (f3)--(p4) node[midway,below,xshift=0pt,yshift=0.05cm]{$c$};
\draw[radial] (f4)--(p1) node[midway,right,xshift=-0.05cm]{$d$};
%\draw[radial] (f5)--(p1) node[midway,left,xshift=0pt]{$e$};

\draw[radial] (f1)--(ss1) {};
\draw[radial] (f2)--(ss2) {};
\draw[radial] (f3)--(ss3) {};
\draw[radial] (f4)--(ss4) {};
\draw[radial] (f1)--(ssss1) {};
\draw[radial] (f2)--(ssss2) {};
\draw[radial] (f3)--(ssss3) {};
\draw[radial] (f4)--(ssss4) {};

%\draw[radial] (p2)--(s2) {};
%\draw[radial] (p3)--(s3) {};
%\draw[radial] (p4)--(s4) {};
%\draw[radial] (p5)--(s5) {};
%% mesh edges
%\draw[edge] (p1)--(f1) {};
%\draw[edge] (p2)--(f1) {};
%\draw[edge] (f1)--(ss1) {};
%\draw[edge] (t1)--(ff1) {};
%\draw[edge] (ff1)--(sss1) {};
%\draw[edge] (f1)--(ff1) {};
%\draw[edge] (ff1)--(ssss1) {};
%\draw[edge] (p2)--(f2) {};
%\draw[edge] (p3)--(f2) {};
%\draw[edge] (f2)--(ss2) {};
%\draw[edge] (f2)--(ssss2) {};
%\draw[edge] (p3)--(f3) {};
%\draw[edge] (p4)--(f3) {};
%\draw[edge] (f3)--(ss3) {};
%\draw[edge] (f3)--(ssss3) {};
%\draw[edge] (p4)--(f4) {};
%\draw[edge] (p5)--(f4) {};
%\draw[edge] (f4)--(ss4) {};
%\draw[edge] (f4)--(ssss4) {};
%\draw[edge] (p5)--(f5) {};
%\draw[edge] (p1)--(f5) {};
%\draw[edge] (f5)--(ss5) {};
%\draw[edge] (t1)--(ff5) {};
%\draw[edge] (ff5)--(sss5) {};
%\draw[edge] (f5)--(ff5) {};
%\draw[edge] (ff5)--(ssss5) {};

% vertices: dots
\node[ev] at (V) {};
\node[rv] at (p1) {};
\node[rv] at (p2) {};
\node[rv] at (p3) {};
\node[rv] at (p4) {};
%\node[rv] at (t1) {};
%\node[rv] at (t2) {};
%\node[rv] at (t3) {};
%\node[rv] at (t4) {};
%\node[rv] at (t5) {};
\node[rv] at (f1) {};
\node[rv] at (f2) {};
\node[rv] at (f3) {};
\node[rv] at (f4) {};


%\node[ev] at (ss1) {};
%\node[ev] at (ss2) {};
%\node[ev] at (ss3) {};

%\node[rv] at (ss2) {};
%\node[rv] at (ss3) {};
%\node[rv] at (ss4) {};
%\node[rv] at (ss5) {};
%\node[rv] at (f1) {};
%%\node[rv] at (ff1) {};
%\node[rv] at (f2) {};
%\node[rv] at (f3) {};
%\node[rv] at (f4) {};
%\node[rv] at (f5) {};

%\node[rv] at (t1) {};
%\node[rv] at (s2) {};
%\node[rv] at (t3) {};
%\node[rv] at (t4) {};
%\node[rv] at (t5) {};
%\node[rv] at (ff5) {};


% vertices: labels
%\node[anchor=east,xshift=-3pt] at (V) {$\bV$};
%\node[anchor=north east] at (p1) {$\bp_i$};
%\node[anchor=east] at (p2) {$\bp_{i+1}$};
%\node[anchor=east,yshift=1pt] at (p5) {$\bp_{i-1}$};
%\node[anchor=north west] at (t1) {$\bt_i$};

\end{tikzpicture}


==> figure/par5_TP.tex <==
% Configuration for classes of spline interpolants having support width 4 in the case of an isolated extraordinary vertex.

\begin{tikzpicture}[scale=0.65]

\tikzstyle{rv} = [shape=circle,draw=black,fill=white,minimum size=4pt,inner sep=0pt]
\tikzstyle{ev} = [shape=circle,draw=black,fill=black,minimum size=4pt,inner sep=0pt]
\tikzstyle{edge} = [draw=black,dashed]
\tikzstyle{radial} = [draw=black,solid]
\tikzstyle{eedge} = [draw=black,thick]
\tikzstyle{curv} = [draw=colspline,thick]
\tikzstyle{ecurv} = [draw=red,thick]

\newcommand{\Edge}{1.5}
\newcommand{\AngleN}{360/5}

\newcommand{\Sc}{1.2}
\newcommand{\Scc}{2}
\newcommand{\Sccc}{0.2}

% vertices: positions
\path (0,0) coordinate (V);
\path ($\Edge*({cos(0*\AngleN)},{sin(0*\AngleN)})$) coordinate (p1);
\path ($\Sc*\Edge*({cos(0*\AngleN)},{sin(0*\AngleN)})$) coordinate (t1);
\path ($\Scc*\Edge*({cos(0*\AngleN)},{sin(0*\AngleN)})$) coordinate (s1);
\path ($\Edge*({cos(1*\AngleN)},{sin(1*\AngleN)})$) coordinate (p2);
\path ($\Sc*\Edge*({cos(1*\AngleN)},{sin(1*\AngleN)})$) coordinate (t2);
\path ($\Scc*\Edge*({cos(1*\AngleN)},{sin(1*\AngleN)})$) coordinate (s2);
\path ($\Edge*({cos(2*\AngleN)},{sin(2*\AngleN)})$) coordinate (p3);
\path ($\Sc*\Edge*({cos(2*\AngleN)},{sin(2*\AngleN)})$) coordinate (t3);
\path ($\Scc*\Edge*({cos(2*\AngleN)},{sin(2*\AngleN)})$) coordinate (s3);
\path ($\Edge*({cos(3*\AngleN)},{sin(3*\AngleN)})$) coordinate (p4);
\path ($\Sc*\Edge*({cos(3*\AngleN)},{sin(3*\AngleN)})$) coordinate (t4);
\path ($\Scc*\Edge*({cos(3*\AngleN)},{sin(3*\AngleN)})$) coordinate (s4);
\path ($\Edge*({cos(4*\AngleN)},{sin(4*\AngleN)})$) coordinate (p5);
\path ($\Sc*\Edge*({cos(4*\AngleN)},{sin(4*\AngleN)})$) coordinate (t5);
\path ($\Scc*\Edge*({cos(4*\AngleN)},{sin(4*\AngleN)})$) coordinate (s5);
\path ($1.5*\Edge*({cos(1/2*\AngleN)},{sin(1/2*\AngleN)})$) coordinate (f1);
\path ($1.5*\Edge*({cos(3/2*\AngleN)},{sin(3/2*\AngleN)})$) coordinate (f2);
\path ($1.5*\Edge*({cos(5/2*\AngleN)},{sin(5/2*\AngleN)})$) coordinate (f3);
\path ($1.5*\Edge*({cos(7/2*\AngleN)},{sin(7/2*\AngleN)})$) coordinate (f4);
\path ($1.5*\Edge*({cos(9/2*\AngleN)},{sin(9/2*\AngleN)})$) coordinate (f5);
%\path ($1.5*2*\Edge*({cos(1/2*\AngleN)},{sin(1/2*\AngleN)})$) coordinate (ss1);
%\path ($1.5*2*\Edge*({cos(3/2*\AngleN)},{sin(3/2*\AngleN)})$) coordinate (ss2);
%\path ($1.5*2*\Edge*({cos(5/2*\AngleN)},{sin(5/2*\AngleN)})$) coordinate (ss3);
%\path ($1.5*2*\Edge*({cos(7/2*\AngleN)},{sin(7/2*\AngleN)})$) coordinate (ss4);
%\path ($1.5*2*\Edge*({cos(9/2*\AngleN)},{sin(9/2*\AngleN)})$) coordinate (ss5);
\path ($(f1)+\Sccc*($(f1)-(p1)$)$) coordinate (ss1);
\path ($(f1)+\Sccc*($(s1)-(p1)$)$) coordinate (ssss1);
%\path ($(p1)+(f1)$) coordinate (ff1);
%\path ($(p1)+(ss1)$) coordinate (sss1);
%\path ($(ff1)+(s1)-(t1)$) coordinate (ssss1);
%\path ($1.5*\Edge*({cos(3/2*\AngleN)},{sin(3/2*\AngleN)})$) coordinate (f2);
\path ($(f2)+\Sccc*($(f2)-(p2)$)$) coordinate (ss2);
\path ($(f2)+\Sccc*($(s2)-(p2)$)$) coordinate (ssss2);
%\path ($1.5*\Edge*({cos(5/2*\AngleN)},{sin(5/2*\AngleN)})$) coordinate (f3);
\path ($(f3)+\Sccc*($(f3)-(p3)$)$) coordinate (ss3);
\path ($(f3)+\Sccc*($(s3)-(p3)$)$) coordinate (ssss3);
%\path ($1.5*\Edge*({cos(7/2*\AngleN)},{sin(7/2*\AngleN)})$) coordinate (f4);
\path ($(f4)+\Sccc*($(f4)-(p4)$)$) coordinate (ss4);
\path ($(f4)+\Sccc*($(s4)-(p4)$)$) coordinate (ssss4);
%\path ($1.5*\Edge*({cos(9/2*\AngleN)},{sin(9/2*\AngleN)})$) coordinate (f5);
\path ($(f5)+\Sccc*($(f5)-(p1)$)$) coordinate (ss5);
\path ($(f5)+\Sccc*($(f5)-(p5)$)$) coordinate (ssss5);
%\path ($(p1)+(f5)$) coordinate (ff5);
%\path ($(p1)+(ss5)$) coordinate (sss5);
%\path ($(ff5)+(s1)-(t1)$) coordinate (ssss5);

% extraordinary edges

%\draw[eedge] (V)--(p1) node[midway,left,xshift=2pt] {$a$};
%\draw[eedge] (V)--(p1) node[midway,below,xshift=-4pt] {$e_{i}$};
%\draw[eedge] (V)--(p2) node[midway,left,xshift=2pt] {$e_{i+1}$};


%% polylines emanating from EV
\draw[radial] (p1)--(t1) {};
\draw[radial] (p2)--(t2) {};
\draw[radial] (p3)--(t3) {};
\draw[radial] (p4)--(t4) {};
\draw[radial] (p5)--(t5) {};

%\draw[radial] (t1)--(s1) {};
%\draw[radial] (t2)--(s2) {};
%\draw[radial] (t3)--(s3) {};
%\draw[radial] (t4)--(s4) {};
%\draw[radial] (t5)--(s5) {};

% use [eedge] for bold black line
\draw[radial] (V)--(p1) node[midway,below,xshift=0pt,yshift=0.07cm] {$a$};
\draw[radial] (V)--(p2) node[midway,right,xshift=-0.1cm,yshift=-0.1cm] {$b$};
\draw[radial] (V)--(p3) node[midway,below,xshift=-0.1cm,yshift=0.1cm] {$c$};
\draw[radial] (V)--(p4) node[midway,below,xshift=0pt,yshift=0.1cm] {$d$};
\draw[radial] (V)--(p5) node[midway,left,xshift=0.12cm,yshift=-0.2cm] {$e$};

\draw[radial] (p1)--(f1) node[midway,right,xshift=-0.1cm,yshift=-0.1cm]{$b$};
\draw[radial] (p2)--(f2) node[midway,below,xshift=0pt,yshift=0.05cm]{$c$};
\draw[radial] (p3)--(f3) node[midway,below,xshift=0.1cm,,yshift=0.15cm]{$d$};
\draw[radial] (p4)--(f4) node[midway,left,xshift=0.15cm,yshift=-0.2cm]{$e$};
\draw[radial] (p5)--(f5) node[midway,below,xshift=0cm,yshift=0.07cm]{$a$};

\draw[radial] (f1)--(p2) node[midway,below,xshift=0pt,yshift=0.07cm]{$a$};
\draw[radial] (f2)--(p3) node[midway,right,xshift=-0.1cm,yshift=-0.1cm]{$b$};
\draw[radial] (f3)--(p4) node[midway,below,xshift=-0.1cm,yshift=0.1cm]{$c$};
\draw[radial] (f4)--(p5) node[midway,below,xshift=0pt,,yshift=0.1cm]{$d$};
\draw[radial] (f5)--(p1) node[midway,left,xshift=0.1cm,yshift=-0.1cm]{$e$};

\draw[radial] (f1)--(ss1) {};
\draw[radial] (f2)--(ss2) {};
\draw[radial] (f3)--(ss3) {};
\draw[radial] (f4)--(ss4) {};
\draw[radial] (f5)--(ss5) {};
\draw[radial] (f1)--(ssss1) {};
\draw[radial] (f2)--(ssss2) {};
\draw[radial] (f3)--(ssss3) {};
\draw[radial] (f4)--(ssss4) {};
\draw[radial] (f5)--(ssss5) {};

%\draw[radial] (p2)--(s2) {};
%\draw[radial] (p3)--(s3) {};
%\draw[radial] (p4)--(s4) {};
%\draw[radial] (p5)--(s5) {};
%% mesh edges
%\draw[edge] (p1)--(f1) {};
%\draw[edge] (p2)--(f1) {};
%\draw[edge] (f1)--(ss1) {};
%\draw[edge] (t1)--(ff1) {};
%\draw[edge] (ff1)--(sss1) {};
%\draw[edge] (f1)--(ff1) {};
%\draw[edge] (ff1)--(ssss1) {};
%\draw[edge] (p2)--(f2) {};
%\draw[edge] (p3)--(f2) {};
%\draw[edge] (f2)--(ss2) {};
%\draw[edge] (f2)--(ssss2) {};
%\draw[edge] (p3)--(f3) {};
%\draw[edge] (p4)--(f3) {};
%\draw[edge] (f3)--(ss3) {};
%\draw[edge] (f3)--(ssss3) {};
%\draw[edge] (p4)--(f4) {};
%\draw[edge] (p5)--(f4) {};
%\draw[edge] (f4)--(ss4) {};
%\draw[edge] (f4)--(ssss4) {};
%\draw[edge] (p5)--(f5) {};
%\draw[edge] (p1)--(f5) {};
%\draw[edge] (f5)--(ss5) {};
%\draw[edge] (t1)--(ff5) {};
%\draw[edge] (ff5)--(sss5) {};
%\draw[edge] (f5)--(ff5) {};
%\draw[edge] (ff5)--(ssss5) {};

% vertices: dots
\node[ev] at (V) {};
\node[rv] at (p1) {};
\node[rv] at (p2) {};
\node[rv] at (p3) {};
\node[rv] at (p4) {};
\node[rv] at (p5) {};
%\node[rv] at (t1) {};
%\node[rv] at (t2) {};
%\node[rv] at (t3) {};
%\node[rv] at (t4) {};
%\node[rv] at (t5) {};
\node[rv] at (f1) {};
\node[rv] at (f2) {};
\node[rv] at (f3) {};
\node[rv] at (f4) {};
\node[rv] at (f5) {};


%\node[ev] at (ss1) {};
%\node[ev] at (ss2) {};
%\node[ev] at (ss3) {};

%\node[rv] at (ss2) {};
%\node[rv] at (ss3) {};
%\node[rv] at (ss4) {};
%\node[rv] at (ss5) {};
%\node[rv] at (f1) {};
%%\node[rv] at (ff1) {};
%\node[rv] at (f2) {};
%\node[rv] at (f3) {};
%\node[rv] at (f4) {};
%\node[rv] at (f5) {};

%\node[rv] at (t1) {};
%\node[rv] at (s2) {};
%\node[rv] at (t3) {};
%\node[rv] at (t4) {};
%\node[rv] at (t5) {};
%\node[rv] at (ff5) {};


% vertices: labels
%\node[anchor=east,xshift=-3pt] at (V) {$\bV$};
%\node[anchor=north east] at (p1) {$\bp_i$};
%\node[anchor=east] at (p2) {$\bp_{i+1}$};
%\node[anchor=east,yshift=1pt] at (p5) {$\bp_{i-1}$};
%\node[anchor=north west] at (t1) {$\bt_i$};

\end{tikzpicture}

